Accurate Predictions of Volatile Plutonium Thermodynamic Properties

The ability to predict the nature and amounts of plutonium emissions in industrial accidents, such as in solvent fires at PUREX nuclear reprocessing facilities, is a key concern of nuclear safety agencies. In accident conditions and in the presence of oxygen and water vapor, plutonium is expected to form the three major volatile species $\rm{PuO_2}$, $\rm{PuO_3}$, and $\rm{PuO_2(OH)_2}$, for which the thermodynamic data necessary for predictions (enthalpies of formation and heat capacities) presently show either large uncertainties or are lacking. In this work we aim to alleviate such shortcomings by obtaining the aforementioned data via relativistic correlated electronic structure calculations employing a two-step multi-reference approach (MS-CASPT2 with SO-RASSI), which is able to describe the multireference character of the ground-state wave functions of $\rm{PuO_3}$ and $\rm{PuO_2(OH)_2}$. We benchmark this approach by comparing it to relativistic coupled cluster calculations for the ground, ionized, and excited states of $\rm{PuO_2}$. Our results allow us to predict enthalpies of formation $\Delta_fH^\ominus(\rm{298.15~K})$ of $\rm{PuO_2}$, $\rm{PuO_3}$ and $\rm{PuO_2(OH)_2}$ to be $\rm{-449.5\pm8.8}$, $\rm{-553.2\pm27.5}$, and $\rm{-1012.6\pm38.1~kJ\;mol^{-1}}$, respectively, which confirm the predominance of plutonium dioxide, but also reveal the existence of plutonium trioxide in the gaseous phase under oxidative conditions, though the partial pressures of $\rm{PuO_3}$ and $\rm{PuO_2(OH)_2}$ are nonetheless always rather low under a wet atmosphere. Our calculations also permit us to reassess prior results for $\rm{PuO_2}$, establishing that the ground state of the $\rm{PuO_2}$ molecule is mainly of $\rm{^{5}\Sigma_{g}^+}$ character, as well as to confirm the experimental value for the adiabatic ionization energy of $\rm{PuO_2}$.

==> (inline-0) <==
\begin{tabular}{lS[table-format=4.4(4)]SS}
\toprule
Species  &  {\enthalpy*(f){}(\Tref)} & {ZPE} & {\state[pre=]{H}(\Tref)-\state[pre=]{H}(\SI{0}{\kelvin})}\\
\midrule
O ($^3P$)  &  249.229 \pm 0.0021  &  0 & 6.73 \\
H ($^1S$)   &  217.998\pm0.000 & 0 & 6.20 \\
Pu ($^5F$)  &  349.00\pm3.0  	& 0& 6.20 \\
\ce{H2}   &  0.0  &26.44& 8.68\\
\ce{H2O}  &  -241.835\pm0.027  &  53.10 & 9.93\\
\ce{H2O2}  &  -135.464\pm0.063 & 69.33 & 10.96\\
\ce{O2}  &  0.0&  9.72 & 8.68 \\
\ce{OH}  &  37.489\pm0.027  & 22.08 & 8.68\\
\ce{PuO2} & & 11.50 & 12.35\\
\ce{PuO3} && 16.32& 15.34\\
\ce{PuO2(OH)2} & &  80.47 & 21.33\\
\ce{PuO2+} && 14.68 & 11.41\\
\ce{PuO3+} && 18.07 & 14.73\\
\bottomrule
\end{tabular}
\begin{tabular}{*2Sl}
\toprule
 {$J$-value} &	{$\Delta E$}  &  Weight of $LS$ states	\\
\midrule
0	& 0	&	54\%	 $\mathrm{^7F}$,	38\%	 $\mathrm{^5D}$,	7\%	 $\mathrm{^3P}$ \\	
1	& 1806	 &	64\%	 $\mathrm{^7F}$,	32\%	 $\mathrm{^5D}$			\\	
2	& 4208	 &	82\%	 $\mathrm{^7F}$,	17\%	 $\mathrm{^5D}$			\\	
3	& 6353	 &	88\%	 $\mathrm{^7F}$,	10\%	 $\mathrm{^5D}$			\\	
4	& 8091	 &	93\%	 $\mathrm{^7F}$							\\
5	& 9552	 &	90\%	 $\mathrm{^7F}$							\\
6	& 11010	&	85\%	 $\mathrm{^7F}$,	10\%	 $\mathrm{^5G}$		\\		
0	& 12499	&	44\%	 $\mathrm{^7F}$,		21\%	 $\mathrm{^5D}$,	8\%	 $\mathrm{^3P}$ \\
1	& 13612	&	66\%	 $\mathrm{^9H}$, 9\%	 $\mathrm{^7F}$,			7\%	 $\mathrm{^7G}$ \\
2	& 14399	&	82\%	 $\mathrm{^9H}$,	14\%	 $\mathrm{^7G}$				 \\
1	& 14845	&	38\%	 $\mathrm{^5D}$, 20\%	 $\mathrm{^7F}$, 9\%	 $\mathrm{^9G}$		\\		
3	& 15551	&	89\%	 $\mathrm{^9H}$,	8\%	 $\mathrm{^7G}$				\\
4	& 17026	&	86\%	 $\mathrm{^9H}$,	6\%	 $\mathrm{^7G}$				\\
1	& 17032	&	66\%	 $\mathrm{^9D}$,	29\%	 $\mathrm{^7P}$				\\ 
\bottomrule
\end{tabular}
\end{center}
\end{table} 

\clearpage
\begin{footnotesize}
\begin{longtable}{*{2}{l}S[table-format=5.0]S[table-format=1.2]}
% CASPT2
\caption{Vertical transition energies ($\Delta E$ in \si{\per\cm}, up to \SI{16 000}{\per\cm}) of \ce{PuO3} at the SF-CASPT2 and SO-CASPT2 levels obtained with the ANO-RCC-TZVP. Weights of the reference wavefunction in the CASPT2 perturbation treatment are given for the SF states. Orbitals 1a$_1$, 2a$_1$/$\mathrm{\pi_u}$, 3a$_1$ being always doubly occupied, they do not appear in the following table.}\\
\label{Tab:All-levelsPuO3}\\
\toprule
State &	Character	:	\%	[orbital(number	of	electron)]	& {$\Delta E$} & {Ref. weight}\\
\midrule
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\midrule
State &	Character	:	\%	[orbital(number	of	electron)]	&{$\Delta E$} 	& {Ref. weight}\\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{4}{c}{SF-CASPT2 states}\\				
$\mathrm{(1)^3B_2}$	  	&	  	36\%  	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]  				&	  	0	  	& 0.72\\
		&	21\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$($\overline{1}$),	1a$_2$/$\mathrm{\delta_u}$(1)]  		&		\\
		&	22\%	[4a$_1$/p$^{(O)}$(2),1b$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),1a$_2$/$\mathrm{\delta_u}$(1)]  												&		\\
	  	$\mathrm{(1)^3A_2}$	  	&	43\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$($\overline{1}$),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1),1a$_2$/$\mathrm{\delta_u}$(1)]  										&	  	3161	  	& 0.72\\
		&	23\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$(1),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$($\overline{1}$),1a$_2$/$\mathrm{\delta_u}$(1)]  											&		\\
		&	17\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),1a$_2$/$\mathrm{\delta_u}$(1)]  											&		\\
	  	$\mathrm{(1)^3B_1}$	  	&	  	38\%  	[4a$_1$/p$^{(O)}$(2),5a$_1$/$\mathrm{\phi_u}$(1),1b$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$($\overline{1}$),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1)]	  											&	  	4663	  	& 0.72\\
		&	12\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),1b$_2$/p$^{(O)}$($\overline{1}$),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1)]	  									&		\\
		&	12\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),1b$_1$/$\mathrm{\phi_u}$(1),2b$_1$/$\mathrm{\pi_u}$(2),1b$_2$/p$^{(O)}$(2)]	  										&		\\
	  	$\mathrm{(1)^1A_1}$	  	&	32\%	[4a$_1$/p$^{(O)}$(2),1b$_2$/p$^{(O)}$(1),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$($\overline{1}$),1a$_2$/$\mathrm{\delta_u}$(2)]    												&	  	7239	  	& 0.70\\
		&	28\%	[4a$_1$/p$^{(O)}$(2),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),1a$_2$/$\mathrm{\delta_u}$(2)]  												&		\\
		&	11\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),1a$_2$/$\mathrm{\delta_u}$(2)]  											&		\\
	  	$\mathrm{(2)^3A_2}$	  	&	  	20\%  	[4a$_1$/p$^{(O)}$(2),1b$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$(1),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(2)]	  											&	  	7287	  	& 0.70\\
		&	18\%	[4a$_1$/p$^{(O)}$(1),5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),1b$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1)]	  											&		\\
		&	17\%	[4a$_1$/p$^{(O)}$(2),1b$_1$/$\mathrm{\phi_u}$(1),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1)]	  											&		\\
	  	$\mathrm{(2)^3B_1}$	  	&	31\%	[4a$_1$/p$^{(O)}$(1),5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1),1a$_2$/$\mathrm{\delta_u}$(1)]	  											&	  	8038	  	& 0.70\\
		&	11\%	[4a$_1$/p$^{(O)}$(2),5a$_1$/$\mathrm{\phi_u}$(1),2b$_1$/$\mathrm{\pi_u}$(1),1b$_2$/p$^{(O)}$($\overline{1}$),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1)]  												&		\\
		&	10\%	[4a$_1$/p$^{(O)}$(2),1b$_2$/p$^{(O)}$(2),2b$_2$/$\mathrm{\sigma_u}$(2),3b$_2$/$\mathrm{\delta_u}$(1),1a$_2$/$\mathrm{\delta_u}$(1)]  												&		\\
		&	10\%	[4a$_1$/p$^{(O)}$(2),1b$_1$/$\mathrm{\phi_u}$(1),2b$_1$/$\mathrm{\pi_u}$(1),1b$_2$/p$^{(O)}$($\overline{1}$),2b$_2$/$\mathrm{\sigma_u}$(2),1a$_2$/$\mathrm{\delta_u}$(1)]  												&		\\
	  	$\mathrm{(1)^5B_2}$	  	&	  	47\%  	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$($\overline{1}$)(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&	  	8962	  	& 0.73\\
		&	41\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$($\overline{1}$)(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(1)^3A_1}$	  	&	  	39\%  	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$($\overline{1}$)(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1)]  							&	  	9645	  	& 0.72\\
		&	11\%	[4(2),	1b$_1$/$\mathrm{\phi_u}$($\overline{1}$)(1),	8(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(2)^3B_2}$	  	&	15\%	[4a$_1$/p$^{(O)}$(2),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]	]	  						&	  	9731	  	& 0.70\\
		&	15\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
		&	12\%	[4a$_1$/p$^{(O)}$(2),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(1)^1A_2}$	  	&	  	26\%  	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	11($\overline{1}$),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&	  	10293	  	& 0.72\\
		&	24\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&		\\
		&	18\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(2)]  								&		\\
		&	16\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&		\\
	  	$\mathrm{(1)^1B_2}$	  	&	  	30\%  	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&	  	10604	  	& 0.72\\
		&	22\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$($\overline{1}$),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&		\\
		&	16\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&		\\
		&	15\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(2)]  								&		\\
	  	$\mathrm{(1)^5A_1}$	  	&	27\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	  1a$_2$/$\mathrm{\delta_u}$(1)]	    							&	  	10662	& 0.72  	\\
		&	15\%	[4a$_1$/p$^{(O)}$(2),	2b$_1$/$\pi_{u}^{*}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	  1a$_2$/$\mathrm{\delta_u}$(1)]	    							&		\\
		&	12\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	  1a$_2$/$\mathrm{\delta_u}$(1)]	    							&		\\
	  	$\mathrm{(3)^3B_1}$	  	&	26\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&	  	11567	  	& 0.71\\
		&	17\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]	  						&		\\
	  	$\mathrm{(1)^1B_1}$	  	&	34\%	[4a$_1$/p$^{(O)}$(2),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(2),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&	  	11632	 & 0.1 	\\
		&	18\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&		\\
		&	17\%	[4a$_1$/p$^{(O)}$(2),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&		\\
	  	$\mathrm{(1)^5B_1}$	  	&	36\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&	  	12017	  	& 0.72\\
		&	15\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(1)^5A_2}$	  	&	36\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&	  	12017	  	&0.72\\
		&	15\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(3)^3B_2}$	  	&	24\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&	  	12023	  	& 0.72\\
		&	11\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(2)]  								&		\\
	  	$\mathrm{(3)^3A_2}$	  	&	17\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(2)]  								&	  	12940	  	& 0.71\\
		&	15\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&		\\
	  	$\mathrm{(2)^1A_1}$	  	&	  	21\%  	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(2),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&	  	13213	  	& 0.70\\
		&	10\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(2)]  								&		\\
		&	10\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(2),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2)]  									&		\\
	  	$\mathrm{(2)^3A_1}$	  	&	44\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&	  	13421	  & 0.73	\\
		&	29\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(4)^3B_1}$	  	&	29\%	[4a$_1$/p$^{(O)}$(2),	2b$_1$/$\pi_{u}^{*}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1)]	  						&	  	13518	  & 0.71	\\
		&	15\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1)]	  						&		\\
		&	13\%	[4a$_1$/p$^{(O)}$(2),	2b$_1$/$\pi_{u}^{*}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2)]  								&		\\
		&	11\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\pi_{u}^{*}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(2)^5A_1}$	  	&	  	29\%  	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	3b$_2$/$\mathrm{\delta_u}$(1)]  							&	  	13575	 & 0.72 	\\
		&	14\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	  1a$_2$/$\mathrm{\delta_u}$(1)]	    							&		\\
		&	13\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
		&	12\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	  1a$_2$/$\mathrm{\delta_u}$(1)]	    							&		\\
	  	$\mathrm{(2)^5B_1}$	  	&	  	30\%  	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	  3b$_2$/$\mathrm{\delta_u}$(1)]	    							&	  	13970	  	& 0.73\\
		&	20\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	  3b$_2$/$\mathrm{\delta_u}$(1)]	    							&		\\
		&	16\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	  3b$_2$/$\mathrm{\delta_u}$(1)]	    							&		\\
		&	10	\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	  3b$_2$/$\mathrm{\delta_u}$(1)]	    						&		\\
	  	$\mathrm{(2)^5A_2}$	  	&	  	30\%  	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	3b$_2$/$\mathrm{\delta_u}$(1)]	  						&	  	13971	 & 0.73 	\\
		&	20\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1)]	  						&		\\
		&	16\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(1),	3b$_2$/$\mathrm{\delta_u}$(1)]	  						&		\\
		&	10\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	2b$_1$/$\mathrm{\pi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1)]	  						&		\\
	  	$\mathrm{(3)^5B_1}$	  	&	86\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]	  						&	  	14055	  & 0.73	\\
	  	$\mathrm{(3)^5A_2}$	  	&	86\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&	  	14056	  	& 0.73\\
	  	$\mathrm{(3)^5A_1}$	  	&	80\%	[4a$_1$/p$^{(O)}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]	  						&	  	14139	  & 0.72	\\
	  	$\mathrm{(3)^3A_1}$	  	&	58\%	[4a$_1$/p$^{(O)}$(1),	1b$_1$/$\mathrm{\phi_u}$($\overline{1}$),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$(1)]	  						&	  	14236	  	& 0.73\\
		&	20\%	[4a$_1$/p$^{(O)}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$($\overline{1}$),	1a$_2$/$\mathrm{\delta_u}$(1)]	  						&		\\
		&	10\%	[4a$_1$/p$^{(O)}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]	  						&		\\
	  	$\mathrm{(4)^3B_2}$	  	&	19\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$($\overline{1}$),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]	  						&	  	14843	  	& 0.71\\
		&	18\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(2)]  								&		\\
	  	$\mathrm{(3)^1A_1}$	  	&	  	27\%  	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(2),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$($\overline{1}$)]	  							&	  	14889	  	& 0.71\\
		&	13\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(2),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2)]	  								&		\\
	  	$\mathrm{(2)^1A_2}$	  	&	47\%	[4a$_1$/p$^{(O)}$(2),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(2)]	  							&	  	14984	  	& 0.72\\
		&	10\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$($\overline{1}$),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(1),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&		\\
		&	9\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$($\overline{1}$),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  							&		\\
	  	$\mathrm{(2)^5B_2}$	  	&	64\%	[4a$_1$/p$^{(O)}$(1),	5a$_1$/$\mathrm{\phi_u}$(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&	  	15035	  & 0.72	\\
		&	10\%	[4a$_1$/p$^{(O)}$(1),	6(1),	1b$_1$/$\mathrm{\phi_u}$(1),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$(1)]  							&		\\
	  	$\mathrm{(2)^1B_1}$	  	&	33\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),1b$_1$/$\mathrm{\phi_u}$($\overline{1}$),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&	  	15593 & 0.72	  	\\
		&	13\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(1),1b$_1$/$\mathrm{\phi_u}$($\overline{1}$),	1b$_2$/p$^{(O)}$(2),	2b$_2$/$\mathrm{\sigma_u}$(2),	]  								&		\\
		&	12\%	[4a$_1$/p$^{(O)}$(2),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	3b$_2$/$\mathrm{\delta_u}$(2),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&		\\
		&	11\%	[4a$_1$/p$^{(O)}$(2),	5a$_1$/$\mathrm{\phi_u}$(2),	1b$_2$/p$^{(O)}$(1),	2b$_2$/$\mathrm{\sigma_u}$(2),	1a$_2$/$\mathrm{\delta_u}$($\overline{1}$)]  								&		\\
\midrule
\multicolumn{4}{c}{SO-CASPT2 states}\\
	X		&	47\%	$\mathrm{(1)^3B_2}$,	24\%	$\mathrm{(1)^3A_2}$,	14\%	$\mathrm{(1)^3B_1}$					&	0	\\
	a		&	59\%	$\mathrm{(1)^3B_2}$,	25\%	$\mathrm{(1)^3A_2}$								&	1235	\\
	b		&	74\%	$\mathrm{(1)^3B_2}$											&	1783	\\
	c		&	51\%	$\mathrm{(1)^3A_2}$											&	3777	\\
	d		&	24\%	$\mathrm{(1)^3B_1}$,	18\%	$\mathrm{(1)^1A_1}$,	17\%	$\mathrm{(2)^3A_2}$,	10\%	$\mathrm{(2)^3B_1}$		&	5660	\\
	e		&	49\%	$\mathrm{(1)^3B_1}$,	22\%	$\mathrm{(1)^3A_1}$								&	6658	\\
	f		&	44\%	$\mathrm{(1)^3B_1}$,	19\%	$\mathrm{(1)^3A_1}$,	11\%	$\mathrm{(2)^3B_1}$					&	7062	\\
	g		&	23\%	$\mathrm{(1)^3B_2}$,	18\%	$\mathrm{(1)^3A_2}$,	17\%	$\mathrm{(2)^3B_1}$					&	7929	\\
	h		&	26\%	$\mathrm{(1)^3A_2}$,	21\%	$\mathrm{(1)^5B_2}$,	19\%	$\mathrm{(2)^3A_2}$					&	7973	\\
	i		&	32\%	$\mathrm{(2)^3A_2}$,	24\%	$\mathrm{(1)^3A_2}$,	15\%	$\mathrm{(1)^5B_2}$					&	8675	\\
	j		&	28\%	$\mathrm{(1)^3A_2}$,	22\%	$\mathrm{(1)^3B_1}$,	11\%	$\mathrm{(1)^5B_2}$					&	9096	\\
	k		&	28\%	$\mathrm{(1)^3A_2}$,	26\%	$\mathrm{(1)^3B_2}$								&	9345	\\
	l		&	31\%	$\mathrm{(2)^3B_1}$,	19\%	$\mathrm{(1)^3B_1}$								&	9399	\\
	m		&	17\%	$\mathrm{(1)^3B_2}$,	15\%	$\mathrm{(1)^5B_2}$								&	9690	\\
	n		&	29\%	$\mathrm{(2)^3B_1}$,	12\%	$\mathrm{(2)^3A_1}$,	10\%	$\mathrm{(1)^3B_1}$					&	9879	\\
	o		&	24\%	$\mathrm{(2)^3A_2}$,	16\%	$\mathrm{(1)^5B_1}$,	13\%	$\mathrm{(2)^3B_2}$					&	10224	\\
	p		&	25\%	$\mathrm{(2)^3A_2}$,	15\%	$\mathrm{(2)^3B_2}$,	10\%	$\mathrm{(1)^5B_1}$					&	10235	\\
	q		&	23\%	$\mathrm{(1)^5B_2}$,	13\%	$\mathrm{(3)^5B_1}$								&	10342	\\
	r		&	29\%	$\mathrm{(1)^5B_1}$,	25\%	$\mathrm{(1)^5A_1}$,	10\%	$\mathrm{(1)^5B_2}$,	10\%	$\mathrm{(2)^5A_1}$		&	10686	\\
	s		&	23\%	$\mathrm{(2)^3B_2}$,	21\%	$\mathrm{(3)^3B_1}$,	15\%	$\mathrm{(2)^3B_1}$					&	10749	\\
	t		&	26\%	$\mathrm{(1)^5B_1}$,	21\%	$\mathrm{(1)^5A_1}$,	15\%	$\mathrm{(1)^5B_2}$					&	10768	\\
	u		&	24\%	$\mathrm{(1)^5B_2}$,	12\%	$\mathrm{(3)^3B_1}$,	10\%	$\mathrm{(1)^5A_1}$					&	11022	\\
	v		&	25\%	$\mathrm{(1)^5B_2}$,	21\%	$\mathrm{(1)^5A_1}$,	12\%	$\mathrm{(1)^3B_1}$					&	11207	\\
	w		&	14\%	$\mathrm{(1)^3A_1}$,	10\%	$\mathrm{(2)^3A_1}$								&	11616	\\
	x		&	36\%	$\mathrm{(1)^5A_1}$,	12\%	$\mathrm{(2)^3B_1}$								&	12429	\\
	y		&	21\%	$\mathrm{(2)^3A_2}$											&	12567	\\
	z		&	12\%	$\mathrm{(1)^1A_1}$,	10\%	$\mathrm{(3)^3B_1}$,	10\%	$\mathrm{(3)^3B_2}$					&	12693	\\
	aa		&	14\%	$\mathrm{(1)^1A_2}$											&	12794	\\
	ab		&	29\%	$\mathrm{(2)^3B_2}$,	24\%	$\mathrm{(3)^3A_2}$								&	12873	\\
	ac		&	16\%	$\mathrm{(3)^3A_1}$,	15\%	$\mathrm{(2)^5B_1}$,	15\%	$\mathrm{(1)^3A_1}$,	11\%	$\mathrm{(1)^5B_1}$		&	13058	\\
	ad		&	30\%	$\mathrm{(3)^3A_2}$,	14\%	$\mathrm{(1)^1A_1}$,							&	13309	\\
	ae		&	20\%	$\mathrm{(2)^5B_1}$,	13\%	$\mathrm{(3)^5A_1}$,	10\%	$\mathrm{(2)^5B_2}$					&	13341	\\
	af		&	34\%	$\mathrm{(3)^3B_2}$,	17\%	$\mathrm{(1)^1A_2}$,	12\%	$\mathrm{(2)^1A_2}$					&	13488	\\
	ag		&	25\%	$\mathrm{(1)^3A_1}$,	12\%	$\mathrm{(2)^5B_1}$,	11\%	$\mathrm{(1)^5B_1}$					&	13582	\\
	ah		&	18\%	$\mathrm{(2)^5B_1}$,	15\%	$\mathrm{(3)^5A_1}$								&	13814	\\
	ai		&	27\%	$\mathrm{(1)^5B_2}$,	15\%	$\mathrm{(1)^1B_2}$,	12\%	$\mathrm{(1)^3A_1}$					&	13936	\\
	aj		&	28\%	$\mathrm{(1)^5B_2}$,	19\%	$\mathrm{(1)^5A_1}$,	10\%	$\mathrm{(2)^5B_1}$					&	13996	\\
	ak		&	18\%	$\mathrm{(2)^5B_1}$,	14\%	$\mathrm{(3)^5B_1}$,	12\%	$\mathrm{(2)^5A_1}$,	11\%	$\mathrm{(1)^5A_1}$		&	14024	\\
	al		&	53\%	$\mathrm{(1)^1B_1}$,	12\%	$\mathrm{(3)^3A_2}$								&	14216	\\																
	am	&	23\%	$\mathrm{(2)^5A_1}$,	13\%	$\mathrm{(3)^5B_1}$,	11\%	$\mathrm{(3)^3B_1}$							&	14257	\\
	an	&	32\%	$\mathrm{(1)^5B_2}$,	10\%	$\mathrm{(2)^3A_1}$										&	14680	\\
	ao	&	19\%	$\mathrm{(1)^5B_1}$,	17\%	$\mathrm{(2)^5B_1}$,	17\%	$\mathrm{(3)^5A_1}$							&	14724	\\
	ap	&	21\%	$\mathrm{(1)^5A_1}$,	10\%	$\mathrm{(2)^5A_1}$,	10\%	$\mathrm{(3)^5B_1}$							&	14750	\\
	aq	&	17\%	$\mathrm{(3)^5B_1}$,	13\%	$\mathrm{(2)^5B_1}$,	10\%	$\mathrm{(2)^5A_1}$							&	14874	\\
	ar	&	16\%	$\mathrm{(1)^5B_1}$													&	15129	\\
	as	&	20\%	$\mathrm{(2)^5A_1}$,	20\%	$\mathrm{(1)^5B_1}$,	13\%	$\mathrm{(3)^5B_1}$,	11\%	$\mathrm{(3)^3B_1}$,	10\%	$\mathrm{(1)^5A_1}$	&	15141	\\
	at	&	29\%	$\mathrm{(2)^3B_2}$,	13\%	$\mathrm{(1)^5B_2}$										&	15375	\\
	au	&	16\%	$\mathrm{(2)^3A_1}$,	12\%	$\mathrm{(3)^5B_1}$,	11\%	$\mathrm{(1)^5B_1}$,	10\%	$\mathrm{(2)^3B_2}$				&	15439	\\
	av	&	26\%	$\mathrm{(3)^3B_2}$,	11\%	$\mathrm{(2)^3B_2}$,	10\%	$\mathrm{(2)^5A_1}$							&	15494	\\
	aw	&	24\%	$\mathrm{(3)^5B_1}$,	12\%	$\mathrm{(2)^3A_1}$,	11\%	$\mathrm{(3)^3B_1}$							&	15616	\\
	ay	&	13\%	$\mathrm{(3)^5A_1}$,	12\%	$\mathrm{(2)^3B_1}$,	11\%	$\mathrm{(3)^3A_1}$,	10\%	$\mathrm{(3)^3A_2}$				&	15708	\\
	az	&	15\%	$\mathrm{(3)^5B_1}$,	11\%	$\mathrm{(3)^3B_1}$										&	15906	\\
	ba	&	19\%	$\mathrm{(3)^3B_2}$,	17\%	$\mathrm{(3)^5B_1}$										&	15948	\\
\bottomrule
\end{longtable} 
\end{footnotesize}

\clearpage
\begin{longtable}{*{2}{l}S[table-format=5.0]S[table-format=1.2]} % CASPT2
\caption{Vertical transition energies ($\Delta E$ in \si{\per\cm}, up to \SI{16 000}{\per\cm}) of \ce{PuO2(OH)2} at the SF-CASPT2 and SO-CASPT2 levels obtained with the ANO-RCC-TZVP basis sets. Weights of the reference wavefunction in the CASPT2 perturbation treatment are given for the SF states.}\\
\label{Tab:All-levelsPuO2OH2}\\
\toprule
State &	Character	:	\%	[orbital(number	of	electron)]	&	{$\Delta E$} & {Ref. weight}	\\
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
State &	Character	:	\%	[orbital(number	of	electron)]	&	{$\Delta E$} & {Ref. weight}	\\
\midrule
\endhead
\bottomrule
\endfoot
\midrule	
\multicolumn{4}{c}{SF-CASPT2 states}\\	
	$\mathrm{(1)^3B}$	&	49\% 2a/$\mathrm{\phi_u}$(1), 1b/$\mathrm{\delta_u}$(1)  	&	0	& 0.67\\
		&	48\% 1a/$\mathrm{\delta_u}$(1),   2b/$\mathrm{\phi_u}$(1)	&		\\
	$\mathrm{(1)^3A}$	&	  41\%  1a/$\mathrm{\delta_u}$(1),           2a/$\mathrm{\phi_u}$(1)	&	889	& 0.67\\
		&	  59\% 1b/$\mathrm{\delta_u}$(1),             2b/$\mathrm{\phi_u}$(1)	&		\\
	$\mathrm{(2)^3B}$	&	75\% 1a/$\mathrm{\delta_u}$(1),   1b/$\mathrm{\delta_u}$(1)	&	2136	 & 0.67\\
		&	20\% 2a/$\mathrm{\phi_u}$(1), 2b/$\mathrm{\phi_u}$(1)  	&		\\
	$\mathrm{(2)^3A}$	&	  59\% 1a/$\mathrm{\delta_u}$(1),             2a/$\mathrm{\phi_u}$(1)	&	4698	 & 0.67\\
		&	  41\%  1b/$\mathrm{\delta_u}$(1),           2b/$\mathrm{\phi_u}$(1)	&		\\
	$\mathrm{(3)^3B}$	&	52\% 2a/$\mathrm{\phi_u}$(1), 1b/$\mathrm{\delta_u}$(1)  	&	5351	 & 0.67\\
		&	46\% 1a/$\mathrm{\delta_u}$(1),   2b/$\mathrm{\phi_u}$(1)	&		\\
	$\mathrm{(1)^1A}$	&	58\%  1b/$\mathrm{\delta_u}$(1),           2b/$\mathrm{\phi_u}$($\overline{1}$)	&	5764 & 0.66	\\
		&	30\%  1a/$\mathrm{\delta_u}$(1),           2a/$\mathrm{\phi_u}$($\overline{1}$)	&		\\
		&	5\%  2a/$\mathrm{\phi_u}$(2) 	&		\\
	$\mathrm{(1)^1B}$	&	50\% 1a/$\mathrm{\delta_u}$(1),   1b/$\mathrm{\delta_u}$($\overline{1}$)	&	7444	 & 0.66\\
		&	28\% 2a/$\mathrm{\phi_u}$(1), 2b/$\mathrm{\phi_u}$($\overline{1}$)  	&		\\
		&	16\% 1a/$\mathrm{\delta_u}$(1),   2b/$\mathrm{\phi_u}$($\overline{1}$)	&		\\
	$\mathrm{(2)^1A}$	&	39\%  1a/$\mathrm{\delta_u}$(1),           2a/$\mathrm{\phi_u}$($\overline{1}$)	&	9626	 & 0.66\\
		&	29 \%   2a/$\mathrm{\phi_u}$(2)	&		\\
		&	13\%  1b/$\mathrm{\delta_u}$(1),           2b/$\mathrm{\phi_u}$($\overline{1}$)	&		\\
		&	10\% 1a/$\mathrm{\delta_u}$(2)	&		\\
		&	7 \%  2a/$\mathrm{\phi_u}$(2) 	&		\\
	$\mathrm{(3)^1A}$	&	44\% 1b/$\mathrm{\delta_u}$(2) 	&	10184	& 0.66\\
		&	33\% 2a/$\mathrm{\phi_u}$(2) 	&		\\
		&	12\% 2b/$\mathrm{\phi_u}$(2) 	&		\\
		&	9\% 1a/$\mathrm{\delta_u}$(2)	&		\\
	$\mathrm{(2)^1B}$	&	66\% 2a/$\mathrm{\phi_u}$(1), 2b/$\mathrm{\phi_u}$($\overline{1}$)  	&	10287	& 0.66\\
		&	26\% 1a/$\mathrm{\delta_u}$(1),   2b/$\mathrm{\phi_u}$($\overline{1}$)	&		\\
		&	8\% 1a/$\mathrm{\delta_u}$(1),   1b/$\mathrm{\delta_u}$($\overline{1}$)	&		\\
\midrule
\multicolumn{4}{c}{SO-CASPT2 states}\\			
	X	&	46\%	$\mathrm{(1)^3A}$,	41\%	$\mathrm{(1)^3B}$,	6\%	$\mathrm{(2)^3B}$							&	0	\\
	a	&	45\%	$\mathrm{(1)^3B}$,	44\%	$\mathrm{(1)^3A}$,	6\%	$\mathrm{(2)^3B}$							&	323	\\
	b	&	34\%	$\mathrm{(2)^3B}$,	25\%	$\mathrm{(1)^3B}$,	14\%	$\mathrm{(1)^1A}$,	13\%	$\mathrm{(2)^3A}$,	10\%	$\mathrm{(3)^3B}$	&	2222	\\
	c	&	40\%	$\mathrm{(2)^3A}$,	25\%	$\mathrm{(2)^3B}$,	19\%	$\mathrm{^1B}$(1),	7\%	$\mathrm{(1)^3B}$,	6\%	$\mathrm{(1)^3A}$	&	3757	\\
	d	&	36\%	$\mathrm{(3)^3B}$,	34\%	$\mathrm{(2)^3B}$,	14\%	$\mathrm{(2)^1A}$,	11\%	$\mathrm{(1)^3B}$,			&	4158	\\
	e	&	64\%	$\mathrm{(1)^3B}$,	30\%	$\mathrm{(2)^3B}$										&	7268	\\
	f	&	93\%	$\mathrm{(1)^3A}$													&	7575	\\
	g	&	32\%	$\mathrm{(1)^1A}$,	28\%	$\mathrm{(3)^3B}$,	28\%	$\mathrm{(2)^3A}$,	6\%	$\mathrm{(2)^3B}$,			&	10041	\\
	h	&	41\%	$\mathrm{(2)^3A}$,	24\%	$\mathrm{(3)^3B}$,	15\%	$\mathrm{(2)^3B}$,	11\%	$\mathrm{(1)^3B}$,	6\%	$\mathrm{^1B}$(1)	&	10142	\\
	i	&	34\%	$\mathrm{(2)^3A}$,	26\%	$\mathrm{(2)^3B}$,	14\%	$\mathrm{(3)^3B}$,	13\%	$\mathrm{^1B}$(1),	8\%	$\mathrm{(1)^3B}$	&	10343	\\
	j	&	29\%	$\mathrm{(2)^3B}$,	26\%	$\mathrm{(3)^3B}$,	22\%	$\mathrm{(1)^3B}$,	17\%	$\mathrm{(2)^1A}$				&	11089	\\
	k	&	26\%	$\mathrm{(3)^3B}$,	23\%	$\mathrm{(1)^3A}$,	17\%	$\mathrm{(1)^3B}$,	17\%	$\mathrm{(2)^3A}$,	13\%	$\mathrm{(2)^3B}$	&	12269	\\
	l	&	26\%	$\mathrm{(2)^3A}$,	24\%	$\mathrm{(1)^3A}$,	21\%	$\mathrm{(3)^3B}$,	15\%	$\mathrm{(2)^3B}$,	10\%	$\mathrm{(1)^3B}$	&	12311	\\
	m	&	28\%	$\mathrm{(3)^3B}$,	25\%	$\mathrm{(2)^3A}$,	22\%	$\mathrm{(1)^3A}$,	12\%	$\mathrm{(1)^3B}$,	10\%	$\mathrm{(2)^3B}$	&	13782	\\
	n	&	35\%	$\mathrm{(3)^3B}$,	22\%	$\mathrm{(2)^3A}$,	18\%	$\mathrm{(1)^3A}$,	13\%	$\mathrm{(1)^3B}$,	9\%	$\mathrm{(2)^3B}$	&	13783	\\
	o	&	41\%	$\mathrm{(1)^1A}$,	20\%	$\mathrm{(3)^1A}$,	15\%	$\mathrm{(2)^3B}$,	7\%	$\mathrm{(4)^3B}$,			&	15696	\\										
%17	&	17086	&	45\%	$\mathrm{^1B}$(2),	36\%	$\mathrm{^1B}$(1),	10\%	$\mathrm{(2)^3A}$,	6\%	$\mathrm{(1)^3A}$,			\\
%18	&	17381	&	52\%	$\mathrm{(3)^1A}$,	21\%	$\mathrm{(4)^3B}$,	9\%	$\mathrm{(2)^3B}$,	9\%	$\mathrm{(2)^1A}$,	5\%	$\mathrm{^1A}$(6)	\\
%19	&	18843	&	39\%	$\mathrm{^1B}$(2),	26\%	$\mathrm{(2)^3A}$,	19\%	$\mathrm{(4)^3B}$,	12\%	$\mathrm{^1B}$(1)				\\
%20	&	19105	&	35\%	$\mathrm{(2)^1A}$,	30\%	$\mathrm{(4)^3B}$,	27\%	$\mathrm{(3)^3B}$,	7\%	$\mathrm{(3)^1A}$				\\
%21	&	21806	&	42\%	$\mathrm{(4)^3B}$,	11\%	$\mathrm{^1A}$(6),	9\%	$\mathrm{(3)^1A}$,	9\%	$\mathrm{(1)^1A}$,	8\%	$\mathrm{(3)^3B}$	\\
%22	&	23647	&	89\%	$\mathrm{^1A}$(4),	6\%	$\mathrm{(4)^3B}$										\\
%23	&	23908	&	92\%	$\mathrm{^1B}$(3),	6\%	$\mathrm{(4)^3B}$										\\
%24	&	25188	&	72\%	$\mathrm{(4)^3B}$,	11\%	$\mathrm{^1B}$(1),	6\%	$\mathrm{^1B}$(3),	6\%	$\mathrm{(2)^3A}$				\\
%25	&	25648	&	67\%	$\mathrm{(4)^3B}$,	18\%	$\mathrm{(2)^1A}$,	9\%	$\mathrm{(3)^3B}$							\\
%26	&	27361	&	93\%	$\mathrm{^1A}$(5)													\\
%27	&	27615	&	94\%	$\mathrm{^1B}$(4)													\\
%28	&	36352	&	75\%	$\mathrm{^1A}$(6),	24\%	$\mathrm{(4)^3B}$,									\\						
\end{longtable} 

\clearpage
\begin{footnotesize}
\begin{longtable}{*{2}{l}S[table-format=5.0]S[table-format=1.2]} % CASPT2
\caption{Vertical transition energies ($\Delta E$ in \si{\per\cm}, up to \SI{16 000}{\per\cm}) of  \ce{PuO2} ((Distance \ce{Pu-O} = \SI{1.808}{\angstrom}) at SF-CASPT2 and SO-CASPT2 levels obtained with the ANO-RCC-TZVP basis sets. Weights of the reference wavefunction in the CASPT2 perturbation treatment are given for the SF states. The 1a$_g$, 1b$_{1u}$/$\sigma$$\mathrm{_u}$ and 1b$_{3u}$/2p orbitals being always doubly occupied, they do not appear in the table.}\\
\label{Tab:All-levelsPuO2}\\
\toprule
 State &	Character	:	\%	[orbital(number	of	electron)]	&	{$\Delta E$}  & {Ref. weight}\\
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\midrule
State &	Character	:	\%	[orbital(number	of	electron)]	&	{$\Delta E$}	 & {Ref. weight}\\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{4}{c}{SF-CASPT2 states}\\
$\mathrm{(1)^{5}A_g}$	 	&	 	84\% 	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	  		&	 	0	& 0.78 \\
		 	$\mathrm{(2)^{5}A_g}$	 	&	 	45\% 	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	 	4798	 & 0.78\\
			&	45\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$3(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(1)^{5}B_{3u}}$	 	&	 	85\% 	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	5421	 & 0.78\\
		 	$\mathrm{(1)^{5}B_{2u}}$	 	&	 	85\% 	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	5421	 \\
		 	$\mathrm{(1)^{5}B_{3g}}$	 	&	44\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$1(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	6019	   & 0.78\\
			&	44\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(1)^{5}B_{2g}}$	 	&	 	44\% 	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	6019	  & 0.78\\
			&	44\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(3)^{5}A_g}$	 	&	 	45\% 	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	 	6067	  & 0.78\\
			&	45\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(1)^{5}B_{1g}}$	 	&	44\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)] 			&	 	6158	 & 0.78\\
			&	44\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(1)^{3}B_{3u}}$	 	&	59\%	[3a$_g$(1),1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)]	 			&	 	6855 & 0.78	 \\
			&	19\%	[3a$_g$(1),1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)]	 			&	\\
			&	10\%	[3a$_g$(1),1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$($\overline{1}$)]	 			&	\\
		 	$\mathrm{(1)^{3}B_{2u}}$	 	&	59\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	 	6855  & 0.78\\
			&	20\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(2)^{5}B_{1g}}$	 	&	44\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 			&	 	7293	  & 0.77\\
			&	44\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(1)^{5}A_{u}}$	 	&	 	79\% 	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	 	7452	 & 0.78 \\
		 	$\mathrm{(1)^{5}B_{1u}}$	 	&	80\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$0(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	7462	 \\
		 	$\mathrm{(2)^5B_{3g}}$	 	&	37\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	 	7637	 & 0.78 \\
			&	33\%[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$3(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
			&	12\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(2)^{5}B_{2g}}$	 	&	 	37\% 	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$6(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	 	7637	  &0.78 \\
			&	33\%[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
			&	12\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(1)^{3}B_{1u}}$	 	&	 	51\%[3a$_g$(1), 	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 			&	 	9586	 & 0.78 \\
			&	68\%[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 			&	\\
		 	$\mathrm{(1)^{3}A_{u}}$	 	&	51\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	 	9614	 & 0.78 \\
			&	17\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(1)^{3}B_{3g}}$	 	&	38\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)]	 	  			&	 	10101	& 0.79 \\
			&	36\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(1)^{3}B_{2g}}$	 	&	38\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)]	 	  			&	 	10101	& 0.79 \\
			&	36\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(1)^{3}B_{1g}}$	 	&	24\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(2),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)]	 			&	 	10308	& 0.78 \\
			&	24\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(2)]	 			&	\\
			&	19\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 			&	\\
			&	16\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 			&	\\
		 	$\mathrm{(2)^{5}A_{u}}$	 	&	23\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1)]	 		&	 	11344	 & 0.78\\
			&	23\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
			&	20\%	[3a$_g$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	\\
			&	20\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(2)^{5}B_{1u}}$	 	&	23\%	[3a$_g$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	 3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 	 			&	 	11347	& 0.78 \\
			&	23\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)] 			&	\\
			&	19\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 			&	\\
			&	19\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	11(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(2)^{3}B_{3g}}$	 	&	 	35\%[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2), 	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 				&	 	11467	& 0.78 \\
			&	33\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)] 				&	\\
		 	$\mathrm{(2)^{3}B_{2g}}$	 	&	 	35\%[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2), 	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 				&	 	11467	& 0.78 \\
			&	33\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)] 				&	\\
		 	$\mathrm{(2)^{3}B_{1g}}$	 	&	 	34\% 	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	 	12812	& 0.78 \\
			&	33\%	[3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(1)^{3}A_{g}}$	 	&	51\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	 	12815	& 0.78 \\
			&	17\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(2)^{3}B_{1u}}$	 	&	20\%[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)]	 			&	 	13398 & 0.77 \\
			&	20\%[3a$_g$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 			&	\\
			&	15\%[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 			&	\\
			&	15\%[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 			&	\\
		 	$\mathrm{(2)^{3}A_{u}}$	 	&	15\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1)]	 		&	 	13402	& 0.77 \\
			&	15\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
			&	14\%	[3a$_g$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	\\
			&	14\%	[3a$_g$(1),	2b$_{2u}$/$\pi$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(3)^{5}B_{3g}}$	 	&	46\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 			&	 	13460	  & 0.78 \\
			&	45\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(3)^{5}B_{2g}}$	 	&	46\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)] 			&	 	13460	& 0.78 \\
			&	45\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(3)^{3}B_{1g}}$	 	&	 	34\% 	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(2)]	 			&	 	13638 & 0.78	 \\
			&	34\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(2),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)]	 			&	\\
		 	$\mathrm{(2)^{3}A_{g}}$	 	&	 	47\% 	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$($\overline{1}$)]	 		&	 	13659	 & 0.78\\
			&	17\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(2)^{5}B_{3u}}$	 	&	45\%	[2a$\mathrm{_g}$/$\delta$$\mathrm{_u}$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	 2b$_{3u}$/$\Phi$$\mathrm{_u}$6(1)]	  			&	 	14688	& 0.79 \\
			&	42\%	[1b$_{1g}$/$\delta$$\mathrm{_u}$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$0(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(2)^{5}B_{2u}}$	 	&	 	45\% 	[2a$\mathrm{_g}$/$\delta$$\mathrm{_u}$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	 2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	  			&	 	14688	& 0.79 \\
			&	42\%	[1b$_{1g}$/$\delta$$\mathrm{_u}$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(2)^{3}B_{3u}}$	 	&	 	30\% 	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$($\overline{1}$)] 			&	 	15060	& 0.78 \\
			&	22\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
			&	22\%	[3a$_g$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
			&	11\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)] 			&	\\
		 	$\mathrm{(2)^{3}B_{2u}}$	 	&	 	34\% 	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	 	15062	& 0.78 \\
			&	22\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
			&	22\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(3)] 				&	\\
			&	11\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	 		&	\\
		 	$\mathrm{(1)^{1}B_{3u}}$	 	&	 	32\% 	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	15336	& 0.78 \\
			&	21\%	[3a$_g$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)] 				&	\\
			&	21\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(1)^{1}B_{2u}}$	 	&	 	32\% 	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	15336	& 0.78 \\
			&	21\%	[3a$_g$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)] 				&	\\
			&	21\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(3)^{3}B_{3u}}$	 	&	29\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$($\overline{1}$),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1)] 			&	 	15370	& 0.78 \\
			&	24\%	[3a$_g$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
			&	23\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(3)^{3}B_{2u}}$	 	&	 	37\% 	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$($\overline{1}$)] 			&	 	15382	  & 0.78\\
			&	24\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(3)] 				&	\\
			&	23\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(4)^{5}A_g}$	 	&	64\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	  	 		&	 	15800	  & 0.78\\
			&	20\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)]	  	 		&	\\
			&	23\%	[1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	3b$_{2u}$/$\pi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 		&	\\
			&	14\%	[2b$_{2u}$/$\Phi$$\mathrm{_u}$(2),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 			&	\\
			&	10\%	[2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(2),	3b$_{3u}$/$\pi$$\mathrm{_u}$(1)]	 			&	\\
		 	$\mathrm{(2)^{1}B_{3u}}$	 	&	41\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	13(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 			&	 	15850	 & 0.78\\
			&	23\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)] 				&	\\
			&	23\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1)] 				&	\\
		 	$\mathrm{(2)^{1}B_{2u}}$	 	&	 	 	41\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(1),	2b$_{3u}$/$\Phi$$\mathrm{_u}$(1)] 		&	 	15850	& 0.78 \\
			&	23\%	[3a$_g$(1),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1),	2b$_{1u}$/$\delta$$\mathrm{_u}$(2)] 				& \\	
			&	23\%	[3a$_g$(1),	1a$\mathrm{_u}$/$\delta$$\mathrm{_u}$(2),	2b$_{2u}$/$\Phi$$\mathrm{_u}$(1)] 				&	 \\
\midrule
\multicolumn{4}{c}{SO-CASPT2 states}\\
		 0$_{g}^{-}$	&	48\%	$\mathrm{(1)^{5}A_g}$,	22.45\%		$\mathrm{(1)^{3}B_{1g}}$												&	0		\\
		1$\mathrm{_g}$	&	67\%	$\mathrm{(1)^{5}A_g}$,	14.59\%		$\mathrm{(1)^{3}B_{1g}}$												&	2462		\\
%		3	&	67\%	$\mathrm{(1)^{5}A_g}$,	14.59\%		$\mathrm{(1)^{3}B_{1g}}$												&	2462		\\
		1$\mathrm{_u}$	&	27\%	$\mathrm{(1)^{5}B_{2u}}$,	26.81\%		$\mathrm{(1)^{5}B_{3u}}$,	13.24\%		$\mathrm{(1)^{5}A_{u}}$,	12.77\%		$\mathrm{(1)^{5}B_{1u}}$ &	5851		\\
%	&	5	&	27\%	$\mathrm{(1)^{5}B_{2u}}$,	27.25\%		$\mathrm{(1)^{5}B_{3u}}$,	13.04\%		$\mathrm{(1)^{5}A_{u}}$,	12.61\%		$\mathrm{(1)^{5}B_{1u}}$					&	5891	\\	
		2$_g$  	&	85.58\%	$\mathrm{(1)^{5}A_g}$																&	5904		\\
%		7	&	86.25\%	$\mathrm{(1)^{5}A_g}$																&	5921		\\
		 2$\mathrm{_u}$	&	24.14\%	$\mathrm{(1)^{5}A_{u}}$,	21.34\%		$\mathrm{(1)^{5}B_{2u}}$,	21.31\%		$\mathrm{(1)^{5}B_{3u}}$					&	6266		\\
%		9	&	23.92\%	$\mathrm{(1)^{5}B_{1u}}$,	21.34\%		$\mathrm{(1)^{5}B_{3u}}$,	21.31\%		$\mathrm{(1)^{5}B_{2u}}$								&	6291		\\
%		10	&	38.85\%	$\mathrm{(1)^{5}B_{2u}}$,	24.97\%		$\mathrm{(1)^{3}B_{3u}}$												&	7195		\\
		3$\mathrm{_u}$ 	&	38.85\%	$\mathrm{(1)^{5}B_{3u}}$,	24.97\%		$\mathrm{(1)^{3}B_{2u}}$												&	7197		\\
		a$\mathrm{_g}$	&	49.54\%	$\mathrm{(2)^{5}A_g}$,	36.86\%		$\mathrm{(1)^{5}B_{1g}}$												&	7240		\\
%		13	&	49.53\%	$\mathrm{(2)^{5}A_g}$,	36.85\%		$\mathrm{(1)^{5}B_{1g}}$												&	7240		\\
		b$\mathrm{_g}$	&	31.53\%	$\mathrm{(3)^{5}A_g}$,	23.96\%		$\mathrm{(2)^{5}B_{1g}}$,	18.11\%		$\mathrm{(2)^{3}B_{3g}}$,	18.11\%		$\mathrm{(2)^{3}B_{2g}}$				&	7595		\\
		c$\mathrm{_u}$	&	22.24\%	$\mathrm{(1)^{3}B_{2u}}$,	21.61\%		$\mathrm{(1)^{3}B_{3u}}$,	12.23\%		$\mathrm{(1)^{3}A_{u}}$,	10.77\%		$\mathrm{(1)^{5}B_{2u}}$,	10.68\%	$\mathrm{(1)^{5}B_{3u}}$	&	7911		\\
%		16	&	22.42\%	$\mathrm{(1)^{3}B_{3u}}$,	22.02\%		$\mathrm{(1)^{3}B_{2u}}$,	12.33\%		$\mathrm{(1)^{3}B_{1u}}$,	10.54\%		$\mathrm{(1)^{5}B_{3u}}$,	10.5\%	$\mathrm{(1)^{5}B_{2u}}$	&	7954		\\
		d$\mathrm{_g}$	&	47.71\%	$\mathrm{(2)^{5}A_g}$,	28.33\%		$\mathrm{(1)^{5}B_{1g}}$,	15.29\%		$\mathrm{(1)^{5}B_{2g}}$								&	8738		\\
%		18	&	47.71\%	$\mathrm{(2)^{5}A_g}$,	28.33\%		$\mathrm{(1)^{5}B_{1g}}$,	15.29\%		$\mathrm{(1)^{5}B_{3g}}$								&	8738		\\
		e$\mathrm{_g}$	&	32.7\%	$\mathrm{(3)^{5}A_g}$,	23.46\%		$\mathrm{(2)^{5}B_{1g}}$,	18.02\%		$\mathrm{(1)^{5}A_g}$,	12.56\%		$\mathrm{(2)^{3}B_{2g}}$,	12.56\%	$\mathrm{(2)^{3}B_{3g}}$	&	8971		\\
		f$\mathrm{_g}$	&	49.36\%	$\mathrm{(1)^{5}B_{2g}}$,	49.3\%		$\mathrm{(1)^{5}B_{3g}}$												&	9610		\\
%		21	&	49.35\%	$\mathrm{(1)^{5}B_{3g}}$,	49.31\%		$\mathrm{(1)^{5}B_{2g}}$												&	9610		\\
		g$\mathrm{_g}$	&	72.76\%	$\mathrm{(2)^{5}A_g}$																&	10193		\\
%		23	&	44.58\%	$\mathrm{(3)^{5}A_g}$,	22.96\%		$\mathrm{(2)^{5}B_{1g}}$,	17.34\%		$\mathrm{(2)^{5}B_{2g}}$								&	10763		\\
		h$\mathrm{_g}$	&	44.58\%	$\mathrm{(3)^{5}A_g}$,	22.96\%		$\mathrm{(2)^{5}B_{1g}}$,	17.34\%		$\mathrm{(2)^5B_{3g}}$								&	10763		\\
		i$\mathrm{_g}$	&	63.19\%	$\mathrm{(1)^{5}B_{1g}}$,	10.62\%		$\mathrm{(1)^{5}B_{2g}}$,	10.62\%		$\mathrm{(1)^{5}B_{3g}}$								&	11038		\\
		j$\mathrm{_u}$	&	44.22\%	$\mathrm{(2)^{5}A_{u}}$,	43.57\%		$\mathrm{(2)^{5}B_{1u}}$												&	11105		\\
%		27	&	45.9\%	$\mathrm{(2)^{5}A_{u}}$,	45.17\%		$\mathrm{(2)^{5}B_{1u}}$												&	11111		\\
%		28	&	49.31\%	$\mathrm{(1)^{5}A_{u}}$,	42.5\%		$\mathrm{(1)^{5}B_{1u}}$												&	11239		\\
		k$\mathrm{_u}$	&	48.86\%	$\mathrm{(1)^{5}A_{u}}$,	43.03\%		$\mathrm{(1)^{5}B_{1u}}$												&	11239		\\
%		30	&	28.77\%	$\mathrm{(1)^{5}B_{2u}}$,	28.54\%		$\mathrm{(1)^{5}B_{3u}}$												&	11339		\\
		l$\mathrm{_u}$	&	29.76\%	$\mathrm{(1)^{5}B_{3u}}$,	29.64\%		$\mathrm{(1)^{5}B_{2u}}$												&	11362		\\
		m$\mathrm{_u}$	&	21.94\%	$\mathrm{(1)^{5}A_{u}}$,	21.78\%		$\mathrm{(1)^{5}B_{1u}}$,	18.43\%		$\mathrm{(1)^{5}B_{3u}}$,	18.4\%		$\mathrm{(1)^{5}B_{2u}}$				&	11700		\\
%		33	&	22.76\%	$\mathrm{(1)^{5}B_{1u}}$,	22.67\%		$\mathrm{(1)^{5}A_{u}}$,	18.08\%		$\mathrm{(1)^{5}B_{2u}}$,	18.04\%		$\mathrm{(1)^{5}B_{3u}}$				&	11792		\\
		n$\mathrm{_g}$	&	19.12\%	$\mathrm{(2)^{5}B_{2g}}$,	19.07\%		$\mathrm{(2)^5B_{3g}}$,	17.44\%		$\mathrm{(1)^{3}B_{1g}}$,	14.82\%		$\mathrm{(1)^{1}A_{g}}$				&	11817		\\
%	&	35	&	42.86\%	$\mathrm{(1)^{3}B_{3u}}$,	31.87\%		$\mathrm{(1)^{5}B_{2u}}$												&	11849		\\
		o$\mathrm{_u}$	&	42.88\%	$\mathrm{(1)^{3}B_{2u}}$,	31.88\%		$\mathrm{(1)^{5}B_{3u}}$												&	11850		\\
%		37	&	59.17\%	$\mathrm{(3)^{5}A_g}$																&	11852		\\
%		38	&	39.25\%	$\mathrm{(1)^{5}B_{3g}}$,	39.25\%		$\mathrm{(1)^{5}B_{2g}}$												&	12147		\\
		p$\mathrm{_g}$	&	36.81\%	$\mathrm{(1)^{5}B_{2g}}$,	36.81\%		$\mathrm{(1)^{5}B_{3g}}$,	9.67\%		$\mathrm{(3)^{5}A_g}$								&	12253		\\
%		40	&	30.81\%	$\mathrm{(1)^{5}B_{1g}}$,	23.75\%		$\mathrm{(2)^{5}A_g}$,	17.24\%		$\mathrm{(1)^{3}B_{3g}}$,	10.5\%		$\mathrm{(1)^{5}B_{2g}}$				&	12345		\\
		q$\mathrm{_g}$	&	30.81\%	$\mathrm{(1)^{5}B_{1g}}$,	23.75\%		$\mathrm{(2)^{5}A_g}$,	17.24\%		$\mathrm{(1)^{3}B_{2g}}$,	10.5\%		$\mathrm{(1)^{5}B_{3g}}$				&	12345		\\
%		42	&	36.72\%	$\mathrm{(1)^{5}A_{u}}$,	14.43\%		$\mathrm{(1)^{3}B_{2u}}$,	14.33\%		$\mathrm{(1)^{3}B_{3u}}$,	9.78\%		$^{3}B_{1u}(3)$				&	12523		\\
		r$\mathrm{_u}$	&	36.84\%	$\mathrm{(1)^{5}B_{1u}}$,	14.5\%		$\mathrm{(1)^{3}B_{3u}}$,	14.32\%		$\mathrm{(1)^{3}B_{2u}}$,	9.93\%		$\mathrm{(3)^{3}A_{u}}$				&	12539		\\
%		44	&	26.68\%	$\mathrm{(2)^{3}A_{u}}$,	26.66\%		$^{3}B_{1u}(2)$,	21.96\%		$\mathrm{(2)^{5}A_{u}}$,	21.83\%		$\mathrm{(2)^{5}B_{1u}}$				&	12545		\\
		s$\mathrm{_u}$	&	26.69\%	$\mathrm{(2)^{3}A_{u}}$,	26.67\%		$^{3}B_{1u}(2)$,	21.97\%		$\mathrm{(2)^{5}A_{u}}$,	21.84\%		$\mathrm{(2)^{5}B_{1u}}$				&	12545		\\
		t$\mathrm{_g}$	&	53.19\%	$\mathrm{(2)^{5}B_{1g}}$,	14.79\%		$\mathrm{(2)^{5}B_{2g}}$,	14.79\%		$\mathrm{(2)^5B_{3g}}$								&	12687		\\
%		47	&	25.61\%	$\mathrm{(1)^{5}A_{u}}$,	19.32\%		$\mathrm{(1)^{5}B_{1u}}$,	19.28\%		$\mathrm{(1)^{3}B_{1u}}$,	9.55\%		$^{3}B_{3u}(3)$				&	13215		\\  
		u$\mathrm{_u}$	&	25.54\%	$\mathrm{(1)^{5}A_{u}}$,	19.8\%		$\mathrm{(1)^{3}B_{1u}}$,	19.02\%		$\mathrm{(1)^{5}B_{1u}}$								&	13216		\\
%		49	&	43.5\%	$\mathrm{(1)^{3}A_{u}}$,	23.93\%		$\mathrm{(1)^{3}B_{1u}}$												&	13240		\\
		v$\mathrm{_u}$	&	43.47\%	$\mathrm{(1)^{3}A_{u}}$,	24.48\%		$\mathrm{(1)^{3}B_{1u}}$												&	13241		\\
%		51	&	28.82\%	$\mathrm{(2)^{5}B_{1g}}$,	20.14\%		$\mathrm{(2)^5B_{3g}}$,	19.79\%		$\mathrm{(3)^{5}A_g}$,	12.91\%		$\mathrm{(2)^{5}B_{2g}}$,	12.72\%	$\mathrm{(1)^{5}B_{3g}}$	&	13394		\\
		w$\mathrm{_g}$	&	28.83\%	$\mathrm{(2)^{5}B_{1g}}$,	20.15\%		$\mathrm{(2)^{5}B_{2g}}$,	19.79\%		$\mathrm{(3)^{5}A_g}$,	12.91\%		$\mathrm{(2)^5B_{3g}}$,	12.71\%	$\mathrm{(1)^{5}B_{2g}}$	&	13394		\\
		x$\mathrm{_g}$	&	58.26\%	$\mathrm{(1)^{5}B_{2g}}$																&	13728		\\
%		54	&	58.24\%	$\mathrm{(1)^{5}B_{3g}}$																&	13728		\\
		y$\mathrm{_g}$	&	34.24\%	$\mathrm{(1)^{5}B_{1g}}$,	21.57\%		$\mathrm{(1)^{3}B_{3g}}$,	21.56\%		$\mathrm{(1)^{3}B_{2g}}$,	20.21\%		$\mathrm{(2)^{5}A_g}$				&	14074		\\
%		56	&	34.25\%	$\mathrm{(1)^{5}B_{1g}}$,	21.56\%		$\mathrm{(1)^{3}B_{3g}}$,	21.55\%		$\mathrm{(1)^{3}B_{2g}}$,	20.21\%		$\mathrm{(2)^{5}A_g}$				&	14074		\\
		z$\mathrm{_g}$	&	45.19\%	$\mathrm{(2)^5B_{3g}}$,	38.99\%		$\mathrm{(2)^{5}B_{2g}}$												&	14162		\\
%		58	&	45.19\%	$\mathrm{(2)^{5}B_{2g}}$,	38.98\%		$\mathrm{(2)^5B_{3g}}$												&	14162		\\
		aa$\mathrm{_u}$	&	47.44\%	$\mathrm{(1)^{3}B_{1u}}$,	14.08\%		$\mathrm{(1)^{1}A_{u}}$,	12.08\%		$\mathrm{(1)^{5}A_{u}}$								&	14253		\\
%		60	&	47.64\%	$\mathrm{(1)^{3}A_{u}}$,	14.17\%		$^{1}B_{1u}(1)$,	12.13\%		$\mathrm{(1)^{5}B_{1u}}$								&	14290		\\
		ab$\mathrm{_g}$	&	32.6\%	$\mathrm{(1)^{5}B_{3g}}$,	32.6\%		$\mathrm{(1)^{5}B_{2g}}$,	17.93\%		$\mathrm{(2)^{3}B_{1g}}$,	10.46\%		$\mathrm{(2)^{5}A_g}$				&	14698		\\
		ac$\mathrm{_g}$	&	35.2\%	$\mathrm{(2)^5B_{3g}}$,	35.19\%		$\mathrm{(2)^{5}B_{2g}}$,	11.61\%		$\mathrm{(2)^{3}B_{3g}}$,	11.61\%		$\mathrm{(2)^{3}B_{2g}}$				&	14747	\\	
		ad$\mathrm{_g}$	&	27.69\%	$\mathrm{(1)^{5}B_{3g}}$,	27.69\%		$\mathrm{(1)^{5}B_{2g}}$,	16.03\%		$\mathrm{(1)^{3}A_{g}}$,	13.05\%		$\mathrm{(1)^{5}B_{1g}}$				&	14862		\\
%		64	&	48.62\%	$\mathrm{(3)^{5}A_{u}}$,	48.07\%		$\mathrm{(3)^{5}B_{1u}}$												&	14968		\\
		ae$\mathrm{_u}$	&	48.62\%	$\mathrm{(3)^{5}A_{u}}$,	48.07\%		$\mathrm{(3)^{5}B_{1u}}$												&	14968		\\
%		66	&	24.6\%	$\mathrm{(1)^{5}B_{3g}}$,	24.55\%		$\mathrm{(1)^{5}B_{2g}}$,	14.87\%		$\mathrm{(2)^{3}B_{1g}}$,	12.76\%		$\mathrm{(1)^{3}A_{g}}$				&	15217		\\
		af$\mathrm{_g}$	&	24.6\%	$\mathrm{(1)^{5}B_{2g}}$,	24.55\%		$\mathrm{(1)^{5}B_{3g}}$,	14.87\%		$\mathrm{(2)^{3}B_{1g}}$,	12.76\%		$\mathrm{(1)^{3}A_{g}}$				&	15217		\\
		ag$\mathrm{_g}$	&	57.87\%	$\mathrm{(2)^5B_{3g}}$,	12.24\%		$\mathrm{(2)^{3}B_{2g}}$												&	15786		\\
%		69	&	57.87\%	$\mathrm{(2)^{5}B_{2g}}$,	12.24\%		$\mathrm{(2)^{3}B_{3g}}$												&	15786		\\
		ah$\mathrm{_u}$	&	32.7\%	$\mathrm{(2)^{5}B_{3u}}$,	32.65\%		$\mathrm{(2)^{5}B_{2u}}$,	15.35\%		$\mathrm{(1)^{5}B_{3u}}$,	14.96\%		$\mathrm{(1)^{5}B_{2u}}$				&	15843	\\	
%		71	&	32.7\%	$\mathrm{(2)^{5}B_{2u}}$,	32.65\%		$\mathrm{(2)^{5}B_{3u}}$,	15.35\%		$\mathrm{(1)^{5}B_{2u}}$,	14.96\%		$\mathrm{(1)^{5}B_{3u}}$				&	15844	\\	
		ai$\mathrm{_g}$	&	35.75\%	$\mathrm{(3)^{5}B_{2g}}$,	35.52\%		$\mathrm{(3)^{5}B_{3g}}$,	12.29\%		$\mathrm{(1)^{5}B_{1g}}$								&	15851		\\
%		73	&	35.75\%	$\mathrm{(3)^{5}B_{3g}}$,	35.52\%		$\mathrm{(3)^{5}B_{2g}}$,	12.29\%		$\mathrm{(1)^{5}B_{1g}}$								&	15851		\\
%74		16190	&	63.95\%		$\mathrm{(3)^{5}A_g}$,	24.92\%		$\mathrm{(2)^{5}B_{1g}}$													\\
%75		16219	&	45.81\%		$\mathrm{(3)^{5}A_g}$,	22.44\%		$\mathrm{(2)^{5}B_{1g}}$													\\
%76		16566	&	33.87\%		$\mathrm{(1)^{5}B_{2u}}$,	33.73\%		$\mathrm{(1)^{5}B_{3u}}$,	14.55\%		$\mathrm{(2)^{5}B_{2u}}$,	14.35\%		$\mathrm{(2)^{5}B_{3u}}$					\\
%77		16566	&	33.88\%		$\mathrm{(1)^{5}B_{3u}}$,	33.74\%		$\mathrm{(1)^{5}B_{2u}}$,	14.54\%		$\mathrm{(2)^{5}B_{3u}}$,	14.35\%		$\mathrm{(2)^{5}B_{2u}}$					\\
%78		16572	&	27.61\%		$\mathrm{(2)^{5}B_{1g}}$,	15.41\%		$\mathrm{(1)^{5}A_g}$,	10.8\%		$\mathrm{(2)^{5}B_{2g}}$,	10.8\%		$\mathrm{(2)^5B_{3g}}$,	10.75\%		$\mathrm{(1)^{1}A_{g}}$	\\
%79		16643	&	27.78\%		$\mathrm{(2)^{5}B_{2u}}$,	24.14\%		$\mathrm{(2)^{5}B_{3u}}$,	16.6\%		$\mathrm{(4)^{3}B_{3u}}$									\\
%80		16680	&	42.34\%		$\mathrm{(1)^{3}B_{2g}}$,	42.34\%		$\mathrm{(1)^{3}B_{3g}}$													\\
%81		16706	&	41.86\%		$\mathrm{(1)^{3}B_{3g}}$,	41.86\%		$\mathrm{(1)^{3}B_{2g}}$													\\
\end{longtable}
\begin{tabular}{l*{15}{r}}
\toprule
   Multiplicity & Pu & \multicolumn{8}{c}{\ce{PuO2}} &  \multicolumn{4}{c}{\ce{PuO3}}&  \multicolumn{2}{c}{\ce{PuO2(OH)2}}\\
\cmidrule(r){1-1}\cmidrule(r){2-2}\cmidrule(r){3-10}\cmidrule(r){11-14}\cmidrule(r){15-16}
 symmetry & {$\mathrm{A_g}$} & {$\mathrm{A_g}$} & {$\mathrm{B_{2g}}$} & {$\mathrm{B_{1g}}$} & {$\mathrm{B_{3g}}$} & {$\mathrm{A_u}$} & {$\mathrm{B_{2u}}$} &  {$\mathrm{B_{1u}}$} &  {$\mathrm{B_{3u}}$} & {$\mathrm{A_1}$} & {$\mathrm{B_1}$} & {$\mathrm{B_2}$} & {$\mathrm{A_2}$} & {A} & {B} \\ 
 \midrule
  Singlet & 0 & 2 & 0 & 2 & 0 & 3 & 3 & 3 & 3 & 10 & 9 & 7 & 7 & 7 & 4 \\
   Triplet &  27 & 2 & 3 & 3 & 3 & 6 & 7 & 6 & 7 & 16 & 15 & 13 & 14 & 2 & 4 \\
   Quintet & 113 & 4 & 3 & 2 & 3 & 4 & 4 & 4 & 4 & 8 & 7 & 6 & 7 & 0 & 0 \\
   Septet & 103 &  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\   
   Nonet & 35 & 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0&0 &0 &0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc} 
\toprule
Parameter&Data \\ \midrule 
Symmetry -- sym. number& $D_{\infty h}$ -- 2 \\
Moment of inertia (g.cm$^{-2})$& 1.75$\times$10$^{-38}$ \\
Vibrational frequencies (cm$^{-1}$)&170(2), 791, 840 \\
Electronic states (cm$^{-1}$)&0(1), 2457(2), 5663(2), 7134(1), 9073(2), 9502(2), etc\\
\bottomrule
 \end{tabular}
\begin{tabular}{lc} \toprule
Parameter&Data \\ \midrule 
Symmetry -- sym. number& $C_{2v}$ -- 2 \\
Moment of inertia (g$^{3}$.cm$^{-6})$& 4.14$\times$10$^{-114}$ \\
Vibrational frequencies (cm$^{-1}$)&195, 220, 238, 335, 797, 893 \\
Electronic states (cm$^{-1}$)&0, 1235, 1783, 3777, 5660, 6658, 7062, etc\\
\bottomrule
\end{tabular}
\begin{tabular}{lc} \toprule
Parameter&Data \\ \midrule 
Symmetry -- sym. number& $C_{2}$ -- 2 \\
Moment of inertia (g$^{3}$.cm$^{-6})$& 2.044$\times$10$^{-113}$ \\
Vibrational frequencies (cm$^{-1}$)&103, 185, 225, 240, 270, 386, 415, 491 \\
& 504, 547, 559, 857, 960, 3855, 3857 \\
Electronic states (cm$^{-1}$)&0, 323, 2222, 3757, 4158, 7268, 7575, etc\\
\bottomrule
 \end{tabular}
\begin{tabular}{l*7S} 
\toprule
Species&\multicolumn{2}{c}{\ce{PuO2(g)}}&\multicolumn{3}{c}{\ce{PuO3(g)}}&\multicolumn{2}{c}{\ce{PuO2(OH)2(g)}} \\ 
\cmidrule(r){2-3}\cmidrule(r){4-6}\cmidrule(r){7-8}
Source&{this work}&{Ref.~\cite{actinide-Konings-JPCRD2014-43-013101}}&
{this work}&{Ref.~\cite{actinide-Konings-JPCRD2014-43-013101}}&{Ref.~\cite{actinide-Ebbinghaus-TR-2002}}&
{this work}&{Ref.~\cite{actinide-Ebbinghaus-TR-2002}}\\ 
\midrule
Translational&178.7&178.7&179.4&179.4&179.4&180.2&180.2 \\
Rotational&62.1&62.4&99.8&100.4&97.3$^{a}$&106.2&{105.9$^{a}$ (+35.9$^{b}$)}\\
Vibrational&22.0&29.2&31.6&33.9&31.6&65.3&48.0 \\
Electronic&0.0&8.5&0.2&5.8&7.7&3.8&7.7\\ \midrule
\state[pre=,subscript-right={\SI{298}{\kelvin}}]{S}&262.9&278.7&311.0&319.4&316.1&355.7&377.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lS}
\toprule
Method & {$\mathrm{AE_0}$}\\
\midrule
{SO-B3LYP} 		& 1157.9\\
{SO-UCCSD} 		& 1172.6\\
{SO-UCCSD(T)} 	& 1255.7\\
{SO-CASPT2} 		& 1254.6\\
{SO-CCSD(T)} [\cite{actinide-Feng-JCP2017-147-084108}] & 1278.6\\
\bottomrule
\end{tabular}
\end{center}
\end{table} 

\clearpage
%Reaction energies for PuO2
\begin{small}
\begin{longtable}{ll*{6}{S[round-mode=places,round-precision=1]}}
\caption{Summary of contributions to the composite calculation of the reaction enthalpies leading to \ce{PuO2} in \si{\kJ\per\mol}, and derived standard enthalpy of formation with its uncertainty. The final average values includes all reactions, except for the {\dcm}-CCSD and {\dcm}-CCSD(T) values which are averaged over reactions $\mathrm{R_3}$--$\mathrm{R_6}$. \label{Tab:RnH_PuO2}}\\
\toprule
{Rn.} & {Method} & {$\Delta E_{SF}$} & {$\Delta \mathrm{ZPE}$} & {$\Delta \mathrm{SO}$} & {\enthalpy*(r){}{}({\Tzero})} & {\enthalpy*(r){}{}({\Tref})} & {\enthalpy*(f){}{}({\Tref})} \\
\midrule
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
{Rn.} & {Method} & {$\Delta E_{SF}$} & {$\Delta \mathrm{ZPE}$} & {$\Delta \mathrm{SO}$} & {\enthalpy*(r){}{}({\Tzero})} & {\enthalpy*(r){}{}({\Tref})} & {\enthalpy*(f){}{}({\Tref})} \\
\midrule
\endhead
\bottomrule
\endfoot
R$_{1}$ 
& SO-B3LYP &-680.0 & {\multirow{4}{*}{1.8}} & {\multirow{4}{*}{37.4}} & -640.8 & -643.3 & -294.3 \pm3.0\\
& SO-UCCSD & -750.8 &  &  & -711.6 & -714.1 & -365.1\pm3.0\\
& SO-UCCSD(T) & -795.4 & &  & -756.2 & -758.8 & -409.8\pm3.0\\
& SO-CASPT2 & -737.29 &  & & -698.1 & -700.6 & -351.6\pm3.0\\
\midrule
R$_{2}$ 
& SO-B3LYP & -1195.3 & {\multirow{4}{*}{11.5}} & {\multirow{4}{*}{37.4}} & -1146.4 & -1153.7 & -306.2\pm3.0\\
& SO-UCCSD & -1210.01 &  &  & -1161.1 & -1168.4 & -320.9\pm3.0\\
& SO-UCCSD(T) & -1293.12 & &  & -1244.2 & -1251.5 & -404.0\pm3.0\\
& SO-CASPT2 & -1292.0 &  & & -1243.1 & -1250.4 & -402.9\pm3.0\\

\midrule
R$_{3}$ 
& SO-B3LYP & -540.0 & {\multirow{6}{*}{-31.4}} & {\multirow{4}{*}{37.4}} & -534.0 & -530.1 & -316.6\pm3.0\\
& SO-UCCSD & -584.8 &  &  & -578.8 & -574.9 & -361.4\pm3.0\\
& SO-UCCSD(T) & -630.3 & &  & -624.3 & -620.4 & -406.9\pm3.0\\
& SO-CASPT2 & -623.1&  & & -617.0 &-613.2& -399.6\pm3.0\\
&{\dcm}-CCSD & {-} & & {-} &-630.1 & -626.2	 & -412.7\pm 3.0\\
&{\dcm}-CCSD(T) & {-} & & {-} &-661.2	& -657.3 & -443.8\pm 3.0\\

\midrule
R$_{4}$ 
& SO-B3LYP &-291.3 & {\multirow{6}{*}{-32.7}} & {\multirow{4}{*}{37.4}} & -286.5 & -285.3 &-297.3\pm3.0\\
& SO-UCCSD & -331.4 &  &  & -326.7 & -325.5  & -337.5\pm3\\
& SO-UCCSD(T) & -400.1 & &  & -395.4 & -394.2 & -406.2 \pm 3.0\\
& SO-CASPT2 & -408.7 &  & & -404.0 & -402.8 & -414.8\pm3.0\\
&{\dcm}-CCSD & {-} & & {-} &-377.0	& -375.8 & -387.8\pm3.0\\
&{\dcm}-CCSD(T) & {-} & & {-} & -430.3 & -429.1 & -441.1\pm3.0\\ 

\pagebreak
R$_{5}$ 
& SO-B3LYP & -202.1 & {\multirow{6}{*}{-41.8}} & {\multirow{4}{*}{37.4}} &-206.5 & -202.9 & -337.5\pm3.0\\
& SO-UCCSD & -231.4 & &  & -235.7 & -232.1 & -366.8\pm3.0\\
& SO-UCCSD(T) & -284.1 & &  & -288.5 & -284.8 & -419.5\pm3.0\\
& SO-CASPT2 & -292.7 &  & & -297.1 & -293.4 & -428.1\pm3.0\\
&{\dcm}-CCSD & {-} & & {-} & -286.1 & -282.5 & -417.1\pm3.0\\
&{\dcm}-CCSD(T) & {-} & & {-} & -324.5 & -320.8 & -455.5\pm3.0\\

\midrule
R$_{6}$ 
& SO-B3LYP &719.5 & {\multirow{6}{*}{-94.7}} & {\multirow{4}{*}{37.4}} & 662.2 & 648.5 & -358.2\pm3.0\\
& SO-UCCSD & 684.7 & & & 627.4 & 638.5 & -368.2\pm3.0\\
& SO-UCCSD(T) & 632.0 & &  & 574.7 & 585.8 & -420.9\pm3.0\\
& SO-CASPT2 & 603.9 &  & & 546.7 & 557.8 & -448.9\pm3.0\\
&{\dcm}-CCSD & {-} & & {-} & 576.2 & 587.3 & -419.4\pm3.0\\
&{\dcm}-CCSD(T) & {-} & & {-} & 537.8 & 548.9 & -457.7 \pm 3.0\\

\midrule
\multicolumn{8}{c}{Average \enthalpy*(f){}{}({\Tref}) for \ce{PuO2}}\\
\midrule
& SO-B3LYP &&&&&& -318.4 \pm 20.6\\
& SO-UCCSD &&&&&& -353.3 \pm 16.2\\
& SO-UCCSD(T)&&&&&& -411.2\pm6.6\\
& SO-CASPT2 &&&&&& -413.7\pm 18.3\\
&{\dcm}-CCSD &&&&&& -409.3\pm14.9\\
&{\dcm}-CCSD(T) &&&&&& -449.5\pm8.8\\
\end{longtable}
\end{small}

\clearpage
%Reaction energies for PuO3
\begin{small}
\begin{longtable}{ll*{6}{S[round-mode=places,round-precision=1]}}
\caption{Summary of contributions to the composite calculation of the reaction enthalpies leading to \ce{PuO3} in \si{\kJ\per\mol}, and derived standard enthalpy of formation with its uncertainty. The final average values includes all reactions. \label{Tab:RnH_PuO3}}\\
\toprule
{Rn.} & {Method} & {$\Delta E_{SF}$} & {$\Delta \mathrm{ZPE}$} & {$\Delta \mathrm{SO}$} & {\enthalpy*(r){}{}({\Tzero})} & {\enthalpy*(r){}{}({\Tref})} & {\enthalpy*(f){}{}({\Tref})} \\
\midrule
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
{Rn.} & {Method} & {$\Delta E_{SF}$} & {$\Delta \mathrm{ZPE}$} & {$\Delta \mathrm{SO}$} & {\enthalpy*(r){}{}({\Tzero})} & {\enthalpy*(r){}{}({\Tref})} & {\enthalpy*(f){}{}({\Tref})} \\
\midrule
\endhead
\bottomrule
\endfoot
R$_{1}$ 
& SO-B3LYP & -781.6& {\multirow{2}{*}{1.7}} & {\multirow{2}{*}{59.0}} &  -720.9 & -724.8 & -375.8\pm3.0\\
& SO-CASPT2 & -919.7 &  & & -859.0 & -862.8 & -513.8\pm3.0\\
\midrule

R$_{2}$ 
& SO-B3LYP & -1554.6& {\multirow{2}{*}{16.3}} & {\multirow{2}{*}{59.0}} &  -1479.3 &-1490.3 & -393.6\pm3.0\\
& SO-CASPT2 & -1697.7 &  & & -1622.5 & -1633.5 & -536.8\pm3.0\\
\midrule

R$_{3}$ 
& SO-B3LYP & -571.7& {\multirow{2}{*}{-48.0}} & {\multirow{2}{*}{59.0}} &  -560.7 & -555.0 & -409.2\pm3.0\\
& SO-CASPT2 & -694.4 &  & & -683.4 & -677.7 & -531.9\pm3.0\\
\midrule

R$_{4}$ 
& SO-B3LYP & -198.5& {\multirow{2}{*}{-49.9}} & {\multirow{2}{*}{59.0}} & -189.5 & -187.8 & -380.3\pm3.0\\
& SO-CASPT2 & -373.3 &  & & -364.3 & -362.6	 & -555.1\pm3.0\\
\midrule

R$_{5}$ 
& SO-B3LYP & -64.8& {\multirow{2}{*}{-63.7}} & {\multirow{2}{*}{59.0}} & -69.5 & -64.1 & -440.6\pm3.0\\
& SO-CASPT2 & -198.8 &  & & -203.5 & -198.1 & -574.6\pm3.0\\
\midrule

R$_{6}$ 
& SO-B3LYP & 1317.6& {\multirow{2}{*}{-143.0}} & {\multirow{2}{*}{59.0}} & 1233.5 & 1250.1 & -434.4\pm3.0\\
& SO-CASPT2 & 1145.2 &  & & 1061.2 & 1077.7 & -606.8\pm3.0\\
\midrule

\multicolumn{8}{c}{Average \enthalpy*(f){}{}({\Tref}) for \ce{PuO3}}\\
\midrule
& SO-B3LYP &&&&&&-405.7 \pm 22.5 \\
& SO-CASPT2 &&&&&& -553.2	\pm27.5\\
\end{longtable}
\end{small}

\clearpage
%Reaction energies for PuO2(OH)2
\begin{small}
\begin{longtable}{ll*{6}{S[round-mode=places,round-precision=1]}}
\caption{Summary of contributions to the composite calculation of the reaction enthalpies leading to \ce{PuO2(OH)2} in \si{\kJ\per\mol}, and derived standard enthalpy of formation with its uncertainty. The final average values includes all reactions. \label{Tab:RnH_PuO2OH2}}\\
\toprule
{Rn.} & {Method} & {$\Delta E_{SF}$} & {$\Delta \mathrm{ZPE}$} & {$\Delta \mathrm{SO}$} & {\enthalpy*(r){}{}({\Tzero})} & {\enthalpy*(r){}{}({\Tref})} & {\enthalpy*(f){}{}({\Tref})} \\
\midrule
\endfirsthead
\multicolumn{7}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
{Rn.} & {Method} & {$\Delta E_{SF}$} & {$\Delta \mathrm{ZPE}$} & {$\Delta \mathrm{SO}$} & {\enthalpy*(r){}{}({\Tzero})} & {\enthalpy*(r){}{}({\Tref})} & {\enthalpy*(f){}{}({\Tref})} \\
\midrule
\endhead
\bottomrule
\endfoot
R$_{1}$ 
& SO-B3LYP & -1184.2& {\multirow{2}{*}{34.6}} & {\multirow{2}{*}{46.9}} &  -1102.6 & -1113.6 & -764.6\pm3.0\\
& SO-CASPT2 &-1389.99 &  & & -1308.5 & -1319.4 & -970.4\pm3.0\\
\midrule

R$_{2}$ 
& SO-B3LYP & -2675.5& {\multirow{2}{*}{80.5}} & {\multirow{2}{*}{46.9}} & -2548.1 & -2572.2 & -790.3\pm3.0\\
& SO-CASPT2 &-2875.8 &  & & -2748.3 & -2772.5 & -990.6\pm3.0\\
\midrule

R$_{3}$ 
& SO-B3LYP & -1242.1& {\multirow{2}{*}{-21.3}} & {\multirow{2}{*}{46.9}} & -1216.5 & -1214.4 & -788.1\pm3.0\\
& SO-CASPT2 &-1420.0 &  & & -1394.4 & -1392.3 & -966.0\pm3.0\\
\midrule

R$_{4}$ 
& SO-B3LYP & -867.5& {\multirow{2}{*}{-7.8}} & {\multirow{2}{*}{46.9}} & -828.4 & -835.6 & -772.6\pm3.0\\
& SO-CASPT2 &-1109.6 &  & & -1070.5 & -1077.6& -1014.7\pm3.0\\
\midrule

R$_{5}$ 
& SO-B3LYP & -228.4& {\multirow{2}{*}{-52.6}} & {\multirow{2}{*}{46.9}} & -234.0 & -232.6 & -850.9\pm3.0\\
& SO-CASPT2 &-428.8 &  & & -434.5 & -433.0 & -1051.4\pm3.0\\
\midrule

R$_{6}$ 
& SO-B3LYP & 1154.0& {\multirow{2}{*}{-131.9}} & {\multirow{2}{*}{46.9}} & 1069.0 & 1081.6 & -844.7\pm3.0\\
& SO-CASPT2 &916.1 &  & & 831.1 & 843.7 & -1082.6\pm3.0\\
\midrule

\multicolumn{8}{c}{Average \enthalpy*(f){}{}({\Tref}) for \ce{PuO2(OH)2}}\\
\midrule
& SO-B3LYP &&&&&&-801.9\pm30.3 \\
& SO-CASPT2 &&&&&& -1012.6\pm38.1\\
\end{longtable}
